Multi-layered Spiking Neural Network with Target Timestamp Threshold Adaptation and STDP

Spiking neural networks (SNNs) are good candidates to produce ultra-energy-efficient hardware. However, the performance of these models is currently behind traditional methods. Introducing multi-layered SNNs is a promising way to reduce this gap. We propose in this paper a new threshold adaptation system which uses a timestamp objective at which neurons should fire. We show that our method leads to state-of-the-art classification rates on the MNIST dataset (98.60%) and the Faces/Motorbikes dataset (99.46%) with an unsupervised SNN followed by a linear SVM. We also investigate the sparsity level of the network by testing different inhibition policies and STDP rules.

==> tikz/face_motor_res.tikz <==
\usepgfplotslibrary{statistics}
\pgfplotstableread{
name lw lq med uq uw 

0.2 96.8379 97.924925 98.41895 98.847175 99.6047
0.3 97.6285 98.320175 98.946 99.17655 99.6047
0.4 97.7602 98.32015 98.419 98.781275 98.946
0.5 97.365 97.6285 97.8261 98.1555 98.946
0.6 98.0237 98.386025 98.74835 98.8142 98.946
0.7 97.6285 98.089575 98.48485 98.64955 99.0777
0.8 99.0777 99.275375 99.473 99.6047 99.8682
0.9 98.1555 98.1884625 98.2872 98.748325 99.0777

}\datatable

\pgfplotsset{
    boxplot prepared from table/.code={
        \def\tikz@plot@handler{\pgfplotsplothandlerboxplotprepared}%
        \pgfplotsset{
            /pgfplots/boxplot prepared from table/.cd,
            #1,
        }
    },
	boxplot/every box/.style={thick, solid, black, fill=black!50 },
	boxplot/every median/.style={thick, solid, black, fill=black!50 },
	boxplot/every whisker/.style={thick, solid, black, fill=black!50 },
    /pgfplots/boxplot prepared from table/.cd,
        table/.code={\pgfplotstablecopy{#1}\to\boxplot@datatable},
        row/.initial=0,
        make style readable from table/.style={
            #1/.code={
                \pgfplotstablegetelem{\pgfkeysvalueof{/pgfplots/boxplot prepared from table/row}}{##1}\of\boxplot@datatable
                \pgfplotsset{boxplot/#1/.expand once={\pgfplotsretval}}
            }
        },
        make style readable from table=lower whisker,
        make style readable from table=upper whisker,
        make style readable from table=lower quartile,
        make style readable from table=upper quartile,
        make style readable from table=median,
        make style readable from table=lower notch,
        make style readable from table=upper notch
}
\makeatother


\begin{tikzpicture}
\begin{axis}[
	boxplot/draw direction=y,
    xmin=0,
    xmax=9,
	ymax=100,
    ymin=96.5,
	xtick={1,...,8},
	xticklabels={0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
	x tick label style={rotate=90,anchor=east},
    every axis x label/.style={at={(ticklabel* cs:1.05)},anchor=west},
    enlargelimits=false,
    legend entries={Baseline},
    legend pos = south east,
    xlabel={$t_{\sf target}$},
    ylabel={Recognition rate}
]
\addlegendimage{line legend, red, dashed}
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\datatable,
    row=#1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  },
  boxplot prepared,
  area legend
  ]
  coordinates {};
}
\addplot[domain=0:9,red, dashed] (x, 99.1);


\end{axis}
\end{tikzpicture}

==> tikz/mnist_t_target_res.tikz <==
\usepgfplotslibrary{statistics}
\pgfplotstableread{
name lw lq med uq uw 

0.20 92.82625 93.3175 93.435 93.645 93.83
0.30 93.8 93.965 94.005 94.17 94.4775
0.40 90.69 91.16 91.355 91.635 92.06
0.50 91.67 91.9975 92.45 93.3225 93.52
0.60 96.775 97.2025 97.3 97.4875 97.62
0.65 97.92 98.0275 98.055 98.115 98.24625
0.70 98.37 98.3925 98.445 98.4925 98.61
0.75 98.39875 98.44 98.45 98.4675 98.50875
0.80 98.05 98.14 98.225 98.295 98.34
0.85 97.65375 97.8375 97.9 97.96 98.03
0.90 95.62 96.16 96.43 96.5825 96.87
}\datatable

\pgfplotsset{
    boxplot prepared from table/.code={
        \def\tikz@plot@handler{\pgfplotsplothandlerboxplotprepared}%
        \pgfplotsset{
            /pgfplots/boxplot prepared from table/.cd,
            #1,
        }
    },
	boxplot/every box/.style={thick, solid, black, fill=black!50 },
	boxplot/every median/.style={thick, solid, black, fill=black!50 },
	boxplot/every whisker/.style={thick, solid, black, fill=black!50 },
    /pgfplots/boxplot prepared from table/.cd,
        table/.code={\pgfplotstablecopy{#1}\to\boxplot@datatable},
        row/.initial=0,
        make style readable from table/.style={
            #1/.code={
                \pgfplotstablegetelem{\pgfkeysvalueof{/pgfplots/boxplot prepared from table/row}}{##1}\of\boxplot@datatable
                \pgfplotsset{boxplot/#1/.expand once={\pgfplotsretval}}
            }
        },
        make style readable from table=lower whisker,
        make style readable from table=upper whisker,
        make style readable from table=lower quartile,
        make style readable from table=upper quartile,
        make style readable from table=median,
        make style readable from table=lower notch,
        make style readable from table=upper notch
}
\makeatother


\begin{tikzpicture}
\begin{axis}[
	boxplot/draw direction=y,
	ymax=100,
	xtick={1,...,11},
	xticklabels={0.20, 0.30, 0.40, 0.50, 0.60, 0.65, 0.70, 0.75, 0.80, 0.85, 0.90},
	x tick label style={rotate=90,anchor=east},
    every axis x label/.style={at={(ticklabel* cs:1.05)},anchor=west},
    xlabel={$t_{\sf target}$},
    ylabel={Recognition rate}
]
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro\TotalRows{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\TotalRows}
{
  \addplot+[
  boxplot prepared from table={
    table=\datatable,
    row=#1,
    lower whisker=lw,
    upper whisker=uw,
    lower quartile=lq,
    upper quartile=uq,
    median=med
  },
  boxplot prepared,
  area legend
  ]
  coordinates {};
}
\end{axis}
\end{tikzpicture}

==> tikz/snn.tikz <==
\begin{tikzpicture}[
	node distance=1mm,
	layer/.style={black, draw=black, dashed},
	neuron/.style={black, draw=black, circle, minimum size=0.75cm,inner sep=0.5pt},
	preconnection/.style={shorten >=1pt, shorten <=1pt, >=stealth},
	postconnection/.style={-{Latex}, shorten >=1pt, shorten <=1pt, >=stealth},
	synapse/.style={black,draw=black,minimum width=1cm,minimum height=0.5cm},
	spike/.pic={
    \draw () -- ++(#1,0) -- ++(0,0.2mm);
},
	spike2/.pic={
     \draw[black, thick] (0,0) -- ++(0,2mm);
}
]

	\node (layer_input_ref) {};


	\node[neuron] (neuron_1_3)  at (layer_input_ref) {$I_3$};
	\node[neuron] (neuron_1_2) [above = of neuron_1_3] {$I_2$};
	\node[neuron] (neuron_1_1) [ above = of neuron_1_2] {$I_1$};
	\node[neuron] (neuron_1_4) [ below = of neuron_1_3] {$I_4$};
	\node[neuron] (neuron_1_5) [ below = of neuron_1_4] {$I_5$};
	\node (layer_1) [fit={(neuron_1_1)  (neuron_1_2) (neuron_1_3) (neuron_1_4) (neuron_1_5)}] {};


	\node (neuron) [neuron, right = 40mm of layer_1]  {$N$};

	\coordinate (input_end) at ($(neuron)+(-15mm,0)$);

	\node[synapse]  (synapse_1_1) at (neuron_1_1 -| input_end) {$S$};
	\node[synapse]  (synapse_1_2) at (neuron_1_2 -| input_end) {$S$};
	\node[synapse]  (synapse_1_3) at (neuron_1_3 -| input_end) {$S$};
	\node[synapse]  (synapse_1_4) at (neuron_1_4 -| input_end) {$S$};
	\node[synapse]  (synapse_1_5) at (neuron_1_5 -| input_end) {$S$};

	\draw [preconnection] (neuron_1_1)  -- (synapse_1_1) ;
	\draw [preconnection] (neuron_1_2)  -- (synapse_1_2);
	\draw [preconnection] (neuron_1_3)  -- (synapse_1_3);
	\draw [preconnection] (neuron_1_4)  -- (synapse_1_4);
	\draw [preconnection] (neuron_1_5)  -- (synapse_1_5);

	\draw [postconnection] (synapse_1_1.east) -- (neuron);
	\draw [postconnection] (synapse_1_2.east) -- (neuron);
	\draw [postconnection] (synapse_1_3.east) -- (neuron);
	\draw [postconnection] (synapse_1_4.east) -- (neuron);
	\draw [postconnection] (synapse_1_5.east) -- (neuron);

	\node (output_layer)  [right = 50mm of neuron] {};

	\node[neuron] (neuron_2_2)  at (output_layer) {$O_2$};
	\node[neuron] (neuron_2_1) [above = of neuron_2_2] {$O_1$};
	\node[neuron] (neuron_2_3) [ below = of neuron_2_2] {$O_3$};

	\coordinate (output_end) at ($(output_layer)+(-25mm,0)$);
	\coordinate (synapse_out) at ($(output_layer)+(-15mm,0)$);

	\node[synapse]  (synapse_2_1) at (neuron_2_1 -| synapse_out) {$S$};
	\node[synapse]  (synapse_2_2) at (neuron_2_2 -| synapse_out) {$S$};
	\node[synapse]  (synapse_2_3) at (neuron_2_3 -| synapse_out) {$S$};
	
	\draw(neuron) --  (output_end);

	\draw[preconnection] (output_end) --  (synapse_2_1.west);
	\draw[preconnection] (output_end) --  (synapse_2_2.west);
	\draw[preconnection] (output_end) --  (synapse_2_3.west);

	\draw[postconnection] (synapse_2_1) --  (neuron_2_1);
	\draw[postconnection] (synapse_2_2) --  (neuron_2_2);
	\draw[postconnection] (synapse_2_3) --  (neuron_2_3);




	\pic at  ($(neuron_1_1)+(10mm,0)$) {spike2};
	\pic at  ($(neuron_1_1)+(13mm,0)$) {spike2};
	\pic at  ($(neuron_1_1)+(26mm,0)$) {spike2};

	\pic at   ($(neuron_1_2)+(20mm,0)$) {spike2};

	\pic at ($(neuron_1_4)+(5mm,0)$){spike2};
	\pic at ($(neuron_1_4)+(12mm,0)$) {spike2};
	\pic at ($(neuron_1_4)+(25mm,0)$) {spike2};

	\pic at ($(neuron_1_5)+(20mm,0)$) {spike2};
	\pic at ($(neuron_1_5)+(23mm,0)$){spike2};

	\pic at  ($(neuron)+(15mm,0)$) {spike2};
	\pic at   ($(neuron)+(23mm,0)$) {spike2};

	\coordinate(axis) at(0,-25mm);
	\draw[-{Latex}] (layer_1.east |- axis) -- node[below]{t} (synapse_1_1.west|- axis);
	\draw[-{Latex}] (neuron.east |- axis) -- node[below]{t} (output_end|- axis);

\end{tikzpicture}

==> tikz/topology.tikz <==
\newcommand{\feature}[2]
{ 
	\draw[fill=white] ($(#1)+(-#2,-#2)$) -- ($(#1)+(#2,-#2)$) -- ($(#1)+(#2,#2)$) -- ($(#1)+(-#2,#2)$) --  ($(#1)+(-#2,-#2)$) ;
}

\newcommand{\rect}[3]
{ 
	\draw[fill=white] ($(#1)+(-#2,-#3)$) -- ($(#1)+(#2,-#3)$) -- ($(#1)+(#2,#3)$) -- ($(#1)+(-#2,#3)$) --  ($(#1)+(-#2,-#3)$) ;
}


\newcommand{\layer}[4]
{ 
	\foreach \x in {#3,...,0}{
		\feature{$(#1)+(-\x*#4,\x*#4)$}{#2}
	}
}

\newcommand{\denseLayer}[3]
{ 
	\draw[fill=white] ($(#1)+(-\s,-\s)$) -- ($(#1)+(\s,-\s)$) -- ($(#1)+(\s,\s)$) -- ($(#1)+(-\s,\s)$) --  ($(#1)+(-\s,-\s)$) ;



	\foreach \x in {#2,...,0}{
			\draw[fill=white] ($(#1)+(-\x*#3-\s,\x*#3-\s)$) -- ($(#1)+(-\x*#3-\s,\x*#3+\s)$) -- ($(#1)+(-\x*#3+\s,\x*#3+\s)$) ;
	}

	\draw[fill=white] ($(#1)+(-#2*#3-\s,#2*#3-\s)$) -- ($(#1)+(-#2*#3-\s,#2*#3+\s)$) -- ($(#1)+(-#2*#3+\s,#2*#3+\s)$) ;

	\draw[fill=white] ($(#1)+(-\s,-\s)$) -- ($(#1)+(-#2*#3-\s,#2*#3-\s)$);
	\draw[fill=white] ($(#1)+(-\s,\s)$) -- ($(#1)+(-#2*#3-\s,#2*#3+\s)$);
	\draw[fill=white] ($(#1)+(\s,\s)$) -- ($(#1)+(-#2*#3+\s,#2*#3+\s)$);

}

\newcommand{\convfeature}[3]
{ 
	\draw[densely dashed,opacity=#3] ($(#1)+(-#2,-#2)$) -- ($(#1)+(#2,-#2)$) -- ($(#1)+(#2,#2)$) -- ($(#1)+(-#2,#2)$) --  ($(#1)+(-#2,-#2)$) ;
}

\newcommand{\conv}[7]
{
    \conva{#1}{#2}{#3}{#4}{#5}{#6}{#7}
    \convb{#1}{#2}{#3}{#4}{#5}{#6}{#7}
}
\newcommand{\conva}[7]
{ 
	\foreach \x in {#3,...,0}{
		\convfeature{$(#1)+(-\x*#7,\x*#7)$}{#2}{0.5}
	}
}

\newcommand{\convb}[7]
{ 
	\convfeature{$(#1)+(0,0)$}{#2}{1.0}
	\convfeature{$(#4)+(0,0)$}{#5}{1.0}
	\draw[dashed] ($(#1)+(#2,-#2)$) -- ($(#4)+(#5,-#5)$) ;
	\draw[dashed] ($(#1)+(#2,#2)$) -- ($(#4)+(#5,#5)$) ;
}


\newcommand{\poolfeature}[2]
{ 
	\draw[fill=white, densely dashed] ($(#1)+(-#2,-#2)$) -- ($(#1)+(#2,-#2)$) -- ($(#1)+(#2,#2)$) -- ($(#1)+(-#2,#2)$) --  ($(#1)+(-#2,-#2)$) ;
}

\newcommand{\pool}[7]
{ 
	\convfeature{$(#1)+(0,0)$}{#2}{1.0}
	\convfeature{$(#4)+(0,0)$}{#5}{1.0}
	\draw[dashed] ($(#1)+(#2,-#2)$)  -- ($(#4)+(#5,-#5)$) ;
	\draw[dashed] ($(#1)+(#2,#2)$) -- ($(#4)+(#5,#5)$) ;
}

\newcommand{\dense}[6]
{ 
	\draw[dashed] ($(#1)+(-#2*#5+#6*#5+2*#5-2*#5,#2*#5+#6*#5+#5)$) -- ($(#3)+(-#4*#5-#5,#4*#5-#5+2*#5)$) ;
	\draw[dashed] ($(#1)+(#6*#5+#5, -#6*#5-#5)$)  -- ($(#3)+(-#5,-#5)$) ;
}

\begin{tikzpicture}
    \pgfgettransformentries{\a}{\b}{\c}{\d}{\xtrans}{\ytrans}
	
	\newcommand{\s}{0.07}
	\newcommand{\ca}{0}
	\newcommand{\cb}{7}
	\newcommand{\cc}{15}
	\newcommand{\cd}{48}

	\newcommand{\converterw}{10}
	\newcommand{\converterh}{5}

	\coordinate (input) at (0, 0);
	\layer{input}{20*\s}{\ca}{\s}

    \coordinate (oncell) at (70*\s, -22*\s);
	\layer{oncell}{20*\s}{0}{\s}

 	\coordinate (offcell) at (70*\s, 22*\s);
	\layer{offcell}{20*\s}{0}{\s}

	\coordinate (inconverter) at (120*\s, 40*\s);

	\coordinate (fc1) at (360*\s, -15*\s);
	\denseLayer{fc1}{\cd}{\s}

	\coordinate (pool2) at (310*\s, 0);
	\layer{pool2}{4*\s}{16}{\s}

	\coordinate (conv2) at (275*\s, 0);
	\layer{conv2}{8*\s}{16}{\s}

	\coordinate (pool1) at (230*\s, 0);
	\layer{pool1}{12*\s}{\cb}{\s}

	\coordinate (conv1) at (175*\s, 0);
	\layer{conv1}{24*\s}{\cb}{\s}


	\coordinate (svm) at (393*\s, 15*\s);

	\coordinate (outconverter) at (380*\s, 40*\s);

   \path[fill overzoom image=img/topology_img/in.png] ($(input)+(-20*\s, -20*\s)$) rectangle ($(input)+(20*\s, 20*\s)$);
    %\node[inner sep=0pt] at ($(input)+(\ca*\s,-\ca*\s)$) {\includegraphics{img/topology_img/in.png}};
\path[fill overzoom image=img/topology_img/on.png, fill opacity=0.2] ($(oncell)+(-20*\s, -20*\s)$) rectangle ($(oncell)+(20*\s, 20*\s)$);
\path[fill overzoom image=img/topology_img/off.png] ($(offcell)+(-20*\s, -20*\s)$) rectangle ($(offcell)+(20*\s, 20*\s)$);
    \conv{$(oncell)+(6*\s,-6*\s)$}{4*\s}{\ca}{$(conv1)+(10*\s,-10*\s)$}{1*\s}{\cb}{\s}
	\conv{$(offcell)+(6*\s,-6*\s)$}{4*\s}{\ca}{$(conv1)+(10*\s,-10*\s)$}{1*\s}{\cb}{\s}
	\pool{$(conv1)+(-8*\s,16*\s)$}{2*\s}{\cb}{$(pool1)+(-4*\s,8*\s)$}{1*\s}{\cb}{\s}
	\conv{$(pool1)+(4*\s,-6*\s)$}{5*\s}{\cb}{$(conv2)+(4*\s,-6*\s)$}{1*\s}{\cc}{\s}
	\pool{$(conv2)+(-4*\s,4*\s)$}{2*\s}{\cc}{$(pool2)+(-2*\s,2*\s)$}{1*\s}{\cc}{\s}
	\dense{pool2}{\cc}{fc1}{\cd}{\s}{4}


	
	\draw[dashed] ($(fc1)+(\s, -\s)$) -- (svm.south -| svm.east) ;
	\draw[dashed] ($(fc1)+(-\cd*\s+\s, \cd*\s+\s)$) -- (svm.south -| svm.east) ;

	\node[draw=black, fill=white] at (svm) {SVM};


	\newcommand{\maxy}{46}
	\newcommand{\miny}{-44}

	\node (preprocess)[draw=black, dashed, fit={($(input)+(-24*\s, \maxy*\s)$)  ($(inconverter |- input)+(-3*\s,\miny*\s)$)}] {};
	\node (snn)[draw=black, dashed, fit={($(inconverter |- input)+(3*\s,\maxy*\s)$)  ($(outconverter |- input)+(-3*\s,\miny*\s)$)}] {};
	\node (classification)[draw=black, dashed, fit={($(outconverter |- input)+(3*\s, \maxy*\s)$)  ($(svm  |- input)+(9*\s,\miny*\s)$)}] {};

	\node[draw=black, fill=white] at (inconverter) {Latency coding};
	\node[draw=black, fill=white] at (outconverter) {Output conversion};



	\draw[dashed] ($(input)+(20*\s,  20*\s)$) -- ($(oncell)+(-20*\s, 20*\s)$) ;

	\draw[dashed] ($(input)+(20*\s,  20*\s)$) -- ($(oncell)+(-20*\s, 64*\s)$) ;

	\draw[dashed] ($(input)+(20*\s,  -20*\s)$) -- ($(oncell)+(-20*\s, 24*\s)$) ;

	\draw[dashed] ($(input)+(20*\s,  -20*\s)$) -- ($(oncell)+(-20*\s, -20*\s)$) ;

	\coordinate (text) at (0, -50*\s);

	%\node [below = 40mm of input] {Input};
	\node at (input |- text) {Input};
	\node at (oncell |- text) {On/Off filters};
	\node at (conv1 |- text) {Convolution};
	\node at (pool1 |- text)  {Pooling};
	\node at (conv2 |- text)  {Convolution};
	\node at (pool2 |- text)  {Pooling};
	\node at ($(fc1 |- text)+(-10*\s, 0)$)  {Fully-connected layer};
    \node at (svm |- text)  {Classifier};

    \node[rotate=270] at ($(conv1)+(28*\s, 0)$) {$L_h(1)$};
    \node at ($(conv1)+(0, -29*\s)$) {$L_w(1)$};
    \node[rotate=-45]  at ($(conv1)+(28*\s, 28*\s)$) {$L_d(1)$};

\end{tikzpicture}
